Predicting Survival Outcomes in the Presence of Unlabeled Data

Many clinical studies require the follow-up of patients over time. This is challenging: apart from frequently observed drop-out, there are often also organizational and financial challenges, which can lead to reduced data collection and, in turn, can complicate subsequent analyses. In contrast, there is often plenty of baseline data available of patients with similar characteristics and background information, e.g., from patients that fall outside the study time window. In this article, we investigate whether we can benefit from the inclusion of such unlabeled data instances to predict accurate survival times. In other words, we introduce a third level of supervision in the context of survival analysis, apart from fully observed and censored instances, we also include unlabeled instances. We propose three approaches to deal with this novel setting and provide an empirical comparison over fifteen real-life clinical and gene expression survival datasets. Our results demonstrate that all approaches are able to increase the predictive performance over independent test data. We also show that integrating the partial supervision provided by censored data in a semi-supervised wrapper approach generally provides the best results, often achieving high improvements, compared to not using unlabeled data.

==> SLframework.tikz.tex <==

\begin{tikzpicture}[scale=0.7, transform shape]
\tikzstyle{block} = [rectangle, draw, line width = 1.5pt, minimum height = 10em, minimum width=15em, fill=gray!10, rounded corners]
\tikzstyle{connector} = [->, line width = 1.5pt]

% nodes
\node[block] (B1) at (0, 0) {
    \begin{minipage}{12em} 
            \begin{center}
               \large Add the corresponding observations, together with their prediction, to the labeled data 
            \end{center}
    \end{minipage}
};
\node[block] (B2) at (0, 5) {
    \begin{minipage}{12em} 
        \begin{center}
            \large Train a base model using labeled data
        \end{center} 
    \end{minipage}
};
\node[block] (B3) at (10, 0) {
    \begin{minipage}{12em} 
             \begin{center}
                \large Find the most confident
            predictions
             \end{center}   
    \end{minipage}
};
\node[block] (B4) at (10, 5) {
    \begin{minipage}{12em} 
             \begin{center}
                \large Make prediction for unlabeled data
             \end{center}  
    \end{minipage}
};

\node (text) at (5, 2.5) {
    \begin{minipage}{12em} 
             \begin{center}
                \large \textbf{Stop when the stopping
                 criterion is met }
             \end{center} 
    \end{minipage}
};

% edges
\draw[connector] (B1) -- (B2);
\draw[connector] (B2) -- (B4);
\draw[connector] (B4) -- (B3);
\draw[connector] (B3) -- (B1);

\end{tikzpicture}


==> Unlabeled paper (MLJ)/SLframework.tikz.tex <==

\begin{tikzpicture}[scale=0.7, transform shape]
\tikzstyle{block} = [rectangle, draw, line width = 1.5pt, minimum height = 10em, minimum width=15em, fill=gray!10, rounded corners]
\tikzstyle{connector} = [->, line width = 1.5pt]

% nodes
\node[block] (B1) at (0, 0) {
    \begin{minipage}{12em} 
            \begin{center}
               \large Add the corresponding observations, together with their prediction, to the labeled data 
            \end{center}
    \end{minipage}
};
\node[block] (B2) at (0, 5) {
    \begin{minipage}{12em} 
        \begin{center}
            \large Train a base model using labeled data
        \end{center} 
    \end{minipage}
};
\node[block] (B3) at (10, 0) {
    \begin{minipage}{12em} 
             \begin{center}
                \large Find the most confident
            predictions
             \end{center}   
    \end{minipage}
};
\node[block] (B4) at (10, 5) {
    \begin{minipage}{12em} 
             \begin{center}
                \large Make prediction for unlabeled data
             \end{center}  
    \end{minipage}
};

\node (text) at (5, 2.5) {
    \begin{minipage}{12em} 
             \begin{center}
                \large \textbf{Stop when the stopping
                 criterion is met }
             \end{center} 
    \end{minipage}
};

% edges
\draw[connector] (B1) -- (B2);
\draw[connector] (B2) -- (B4);
\draw[connector] (B4) -- (B3);
\draw[connector] (B3) -- (B1);

\end{tikzpicture}


==> Unlabeled paper (MLJ)/approach2.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 3em, minimum width=7em, shape aspect=.25]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 32em, minimum width=28em]
    \tikzstyle{block7} = [circle, draw, line width = 1.5pt,fill=gray!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height =7em, minimum width=9em, shape aspect=.15, fill=gray!10]
    \tikzstyle{block9} = [diamond, draw, shape border rotate=90, line width = 1.5pt, inner sep=1pt, fill=gray!10]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    
    
    
    \node[block6] (B6) at (7, -7.5) {};
    \node[block2] (B1) at (0, -2.9) {\textbf{$ observed $}};
    \node (X) at (0, -3.5) {\textbf{+}};
    \node[block3] (B2) at (0, -4.4) {\textbf{$ censored $}};
    \node[block1] (B3) at (9.5, -0.7) {\textbf{$ unlabeled $}};
    \draw[arrow] (9.5,-1.2) -- (9.5,-2.1);
    \draw[arrow] (1.7,-3.5) -- (2.7,-3.5);
    \node (F) at (4, -1.5) {\textbf{Self-training approach}};
    \node[block4] (B4) at (4.5, -3.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,-3.5) -- (8,-3.5);
    \node[block7] (B5) at (9.5, -3.5) {
        \begin{minipage}{6em} 
            \begin{center}
                \large Trained model
            \end{center}
        \end{minipage}
    };
 \draw[arrow] (9.5,-5.1) -- (9.5,-6.1);
     \node[block8] (B7) at (9.5, -8) {
     \begin{minipage}{9em} 
         \begin{center}
             \large Predicted survival times for the unlabeled observations
         \end{center}
     \end{minipage}
 };
\draw[line] (9.5, -9.5) -- (9.5,-11.5) {};
 \draw[arrow] (9.5,-11.41) -- (6.5,-11.41);
  \node[block9] (B7) at (4.8, -11.41) {
     \begin{minipage}{5em} 
         \begin{center}
             \large Selection criteria
         \end{center}
     \end{minipage}
 };
 \draw[arrow] (4.8,-9.8) -- (4.8,-8.8);
 
   \node[block8] (B7) at (4.8, -7.4) {
     \begin{minipage}{12em} 
         \begin{center}
             \large Selected unlabeled to be added to the labeled observations
         \end{center}
     \end{minipage}
 };
\draw[arrow] (4.8,-5.5) -- (4.8,-4.5);
\draw[arrow] (12,-7.5) -- (13,-7.5);
  \node[block4] (B5) at (15, -7.5) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};

\end{tikzpicture}

==> Unlabeled paper (MLJ)/approach3.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 7em, minimum width=7em, shape aspect=1.5]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 1.5em, minimum width=7em, shape aspect=.15, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 32em, minimum width=28em]
    \tikzstyle{block7} = [circle, draw, line width = 1.5pt,fill=gray!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height =7em, minimum width=9em, shape aspect=.15, fill=gray!10]
    \tikzstyle{block9} = [diamond, draw, shape border rotate=90, line width = 1.5pt, inner sep=1pt, fill=gray!10]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    
    
    
    \node[block6] (B6) at (7, -7.5) {};
    \node[block2] (B1) at (0, -3.7) {\textbf{$ observed $}};
    %\node (X) at (9.5, 0.18) {\textbf{+}};
    \node[block3] (B2) at (9.5, -.2) {\textbf{$ censored $}};
    \node[block1] (B3) at (9.5, 0.1) {\textbf{}};
    \node (X) at (9.5, .8) {$ unlabeled $};
    \draw[arrow] (9.5,-1.2) -- (9.5,-2.1);
    \draw[arrow] (1.7,-3.5) -- (2.7,-3.5);
     \node (F) at (4, -1.5) {\textbf{Self-training approach}};
    \node[block4] (B4) at (4.5, -3.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,-3.5) -- (8,-3.5);
    \node[block7] (B5) at (9.5, -3.5) {
        \begin{minipage}{6em} 
            \begin{center}
                \large Trained model
            \end{center}
        \end{minipage}
    };
 \draw[arrow] (9.5,-5.1) -- (9.5,-6.1);
     \node[block8] (B7) at (9.5, -8) {
     \begin{minipage}{9em} 
         \begin{center}
             \large Predicted survival times for the unlabeled observations
         \end{center}
     \end{minipage}
 };
\draw[line] (9.5, -9.5) -- (9.5,-11.5) {};
 \draw[arrow] (9.5,-11.41) -- (6.5,-11.41);
  \node[block9] (B7) at (4.8, -11.41) {
     \begin{minipage}{5em} 
         \begin{center}
             \large Selection criteria
         \end{center}
     \end{minipage}
 };
 \draw[arrow] (4.8,-9.8) -- (4.8,-8.8);
 
   \node[block8] (B7) at (4.8, -7.4) {
     \begin{minipage}{12em} 
         \begin{center}
             \large Selected unlabeled to be added to the labeled observations
         \end{center}
     \end{minipage}
 };
\draw[arrow] (4.8,-5.5) -- (4.8,-4.5);
\draw[arrow] (12,-7.5) -- (13,-7.5);
  \node[block4] (B5) at (15, -7.5) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};

\end{tikzpicture}

==> Unlabeled paper (MLJ)/approaches.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]

    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 1.5em, minimum width=7em, shape aspect=.15, fill=white]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 7em, minimum width=7em, shape aspect=1.5, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block5} = [rectangle, draw,dashed, line width = 1pt, minimum height = 15em, minimum width=50em]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 18em, minimum width=50em]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 1.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    % nodes
    
 
    \node[block2] (B1) at (0, 2.5) {\textbf{$ observed $}};
    \node (X) at (0, 1.8) {\textbf{+}};
    \node[block3] (B2) at (0, 0.1) {};
    \node[block1] (B3) at (0, -.3) {\textbf{$unlabeled$}};
    %\node (Q) at (0, 0.4) {\textbf{+}};
    
   % \node[block3] (B6) at (0, 0.9) {};
    \node (X)  at (0,0.8) {$censored$};
    \draw[arrow] (1.7,1.5) -- (2.7,1.5);
    \node[block4] (B4) at (4.5, 1.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,1.5) -- (7.5,1.5);
     \node[block4] (B5) at (10, 1.5) {
        \begin{minipage}{10em} 
            \begin{center}
                \large Prediction on Test
            \end{center}
        \end{minipage}
    };
\end{tikzpicture}

==> Unlabeled paper (MLJ)/cinterval.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={$T_{c}$,,$T_{p}-2\sigma$,,$T_{p}$,,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;
   

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
        \node (X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt}\LARGE\cmark};
    \end{tikzpicture}


==> Unlabeled paper (MLJ)/cinterval2.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,$T_{c}$,$T_{p}$,,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
         \node (X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt} \LARGE\cmark};
    \end{tikzpicture}


==> Unlabeled paper (MLJ)/cinterval3.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,,$T_{p}$,$T_{c}$,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
        \node(X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt}\LARGE\cmark};
    \end{tikzpicture}


==> Unlabeled paper (MLJ)/cinterval4.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,,$T_{p}$,,$T_{p}+2\sigma$,,$T_{c}$}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this


            
            
        \end{axis}
         \node(X) at (1,2) {$T_c \leq T_p+2\sigma$\vspace{4pt} \LARGE\xmark};
    \end{tikzpicture}


==> Unlabeled paper (MLJ)/unlabeled.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 10em, minimum width=7em, shape aspect=.25,fill=teal!30]
    \tikzstyle{block2} = [single arrow, draw, line width = 1.5pt, minimum width=7em, single arrow head extend=.6em,fill=gray!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 8em, minimum width=7em, shape aspect=.25,fill=green!10]
    \tikzstyle{block4} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2em, minimum width=7em, shape aspect=.25,fill=red!10]
    \tikzstyle{block5} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 5em, minimum width=7em, shape aspect=.25,fill=green!10]
    \tikzstyle{block6} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 3em, minimum width=7em, shape aspect=.25]
    \tikzstyle{block7} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=yellow!10]
    \tikzstyle{connector} = [->, line width = 1.5pt]
    \tikzstyle{line} = [line width = 1.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{block9} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]

    % nodes

    \node[block1] (B1) at (0, 0) {\textbf{ Full dataset }};
    \node[block2] (B2) at (3, 0) {\textbf{ k-fold CV }};
    \node[block3] (B3) at (6.5, 0.8) {\textbf{ Train }};
    \node[block4] (B4) at (6.5, -1.5) {\textbf{ Test }};
    \node[block2] (B5) at (10.3, 1) {
    \begin{minipage}{9em} 
        \begin{center}
            \textbf{Make unlabeled observations}
        \end{center} 
    \end{minipage}\hspace*{15pt}};
    \node[block5] (B6) at (15, 1.21) {\textbf{$ Ldata $}};
    \node[block6] (B7) at (15, 0.1) {\textbf{$ Udata $}};
    \node (Y) at (15, -1.2) {
        \begin{minipage}{12em} 
            \begin{center}
               $Udata$ is changing from ($5\%Train$) to ($75\%Train$)
            \end{center} 
        \end{minipage}
      };
   \node (Z) at (17, 1) {\textbf{=}};
   \node[block7] (B8) at (19, 2.5) {\textbf{$ observed $}};
   \node (X) at (19, 1.9) {\textbf{+}};
   \node[block8] (B8) at (19, 1) {\textbf{$ censored $}};
   \node (Q) at (19, 0.4) {\textbf{+}};
   \node[block6] (B9) at (19, -.5) {\textbf{$ unlabeled $}};
   %\draw[gray!80,-latex,line width=2mm] (21,1) -- (22.5,1);
   \draw[arrow] (21,1) -- (22.5,1);
   \node[block9] (B10) at (23.7, 1) {
    \begin{minipage}{4em} 
        \begin{center}
            \large Model
        \end{center}
    \end{minipage}};
    \draw[line] (6.5, -1.9) -- (6.5,-2.5) {};
\draw[arrow] (6.5, -2.39) -- (21.6,-2.39) {};
 \draw[arrow] (23.7,-.1) -- (23.7,-1.4);
  \node[block9] (B11) at (23.7, -2.4) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};
\draw[arrow] (23.7, -3.5) -- (23.7,-4.8) {};
   \node[block9] (B10) at (23.7, -5.8) {
    \begin{minipage}{6em} 
        \begin{center}
            \large Evaluation (C-index)
        \end{center}
    \end{minipage}};
    % edges

%    \draw[connector] (B1) -- (B2);
%    \path[connector] (B2) edge[out=0, in=180] node {}  (B3);
%    \path[connector] (B2) edge[out=0, in=180] node {}  (B4);
%    \draw[connector] (B3) -- (B5);
%    \path[connector] (B5) edge[out=0, in=180] node {}  (B6);
%    \path[connector] (B5) edge[out=0, in=180] node {}  (B7);
    
\end{tikzpicture}


==> approach2.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 3em, minimum width=7em, shape aspect=.25]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 32em, minimum width=28em]
    \tikzstyle{block7} = [circle, draw, line width = 1.5pt,fill=gray!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height =7em, minimum width=9em, shape aspect=.15, fill=gray!10]
    \tikzstyle{block9} = [diamond, draw, shape border rotate=90, line width = 1.5pt, inner sep=1pt, fill=gray!10]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    
    
    
    \node[block6] (B6) at (7, -7.5) {};
    \node[block2] (B1) at (0, -2.9) {\textbf{$ observed $}};
    \node (X) at (0, -3.5) {\textbf{+}};
    \node[block3] (B2) at (0, -4.4) {\textbf{$ censored $}};
    \node[block1] (B3) at (9.5, -0.7) {\textbf{$ unlabeled $}};
    \draw[arrow] (9.5,-1.2) -- (9.5,-2.1);
    \draw[arrow] (1.7,-3.5) -- (2.7,-3.5);
    \node (F) at (4, -1.5) {\textbf{Self-training approach}};
    \node[block4] (B4) at (4.5, -3.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,-3.5) -- (8,-3.5);
    \node[block7] (B5) at (9.5, -3.5) {
        \begin{minipage}{6em} 
            \begin{center}
                \large Trained model
            \end{center}
        \end{minipage}
    };
 \draw[arrow] (9.5,-5.1) -- (9.5,-6.1);
     \node[block8] (B7) at (9.5, -8) {
     \begin{minipage}{9em} 
         \begin{center}
             \large Predicted survival times for the unlabeled observations
         \end{center}
     \end{minipage}
 };
\draw[line] (9.5, -9.5) -- (9.5,-11.5) {};
 \draw[arrow] (9.5,-11.41) -- (6.5,-11.41);
  \node[block9] (B7) at (4.8, -11.41) {
     \begin{minipage}{5em} 
         \begin{center}
             \large Selection criteria
         \end{center}
     \end{minipage}
 };
 \draw[arrow] (4.8,-9.8) -- (4.8,-8.8);
 
   \node[block8] (B7) at (4.8, -7.4) {
     \begin{minipage}{12em} 
         \begin{center}
             \large Selected unlabeled to be added to the labeled observations
         \end{center}
     \end{minipage}
 };
\draw[arrow] (4.8,-5.5) -- (4.8,-4.5);
\draw[arrow] (12,-7.5) -- (13,-7.5);
  \node[block4] (B5) at (15, -7.5) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};

\end{tikzpicture}

==> approach3.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 7em, minimum width=7em, shape aspect=1.5]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 1.5em, minimum width=7em, shape aspect=.15, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 32em, minimum width=28em]
    \tikzstyle{block7} = [circle, draw, line width = 1.5pt,fill=gray!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height =7em, minimum width=9em, shape aspect=.15, fill=gray!10]
    \tikzstyle{block9} = [diamond, draw, shape border rotate=90, line width = 1.5pt, inner sep=1pt, fill=gray!10]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    
    
    
    \node[block6] (B6) at (7, -7.5) {};
    \node[block2] (B1) at (0, -3.7) {\textbf{$ observed $}};
    %\node (X) at (9.5, 0.18) {\textbf{+}};
    \node[block3] (B2) at (9.5, -.2) {\textbf{$ censored $}};
    \node[block1] (B3) at (9.5, 0.1) {\textbf{}};
    \node (X) at (9.5, .8) {$ unlabeled $};
    \draw[arrow] (9.5,-1.2) -- (9.5,-2.1);
    \draw[arrow] (1.7,-3.5) -- (2.7,-3.5);
     \node (F) at (4, -1.5) {\textbf{Self-training approach}};
    \node[block4] (B4) at (4.5, -3.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,-3.5) -- (8,-3.5);
    \node[block7] (B5) at (9.5, -3.5) {
        \begin{minipage}{6em} 
            \begin{center}
                \large Trained model
            \end{center}
        \end{minipage}
    };
 \draw[arrow] (9.5,-5.1) -- (9.5,-6.1);
     \node[block8] (B7) at (9.5, -8) {
     \begin{minipage}{9em} 
         \begin{center}
             \large Predicted survival times for the unlabeled observations
         \end{center}
     \end{minipage}
 };
\draw[line] (9.5, -9.5) -- (9.5,-11.5) {};
 \draw[arrow] (9.5,-11.41) -- (6.5,-11.41);
  \node[block9] (B7) at (4.8, -11.41) {
     \begin{minipage}{5em} 
         \begin{center}
             \large Selection criteria
         \end{center}
     \end{minipage}
 };
 \draw[arrow] (4.8,-9.8) -- (4.8,-8.8);
 
   \node[block8] (B7) at (4.8, -7.4) {
     \begin{minipage}{12em} 
         \begin{center}
             \large Selected unlabeled to be added to the labeled observations
         \end{center}
     \end{minipage}
 };
\draw[arrow] (4.8,-5.5) -- (4.8,-4.5);
\draw[arrow] (12,-7.5) -- (13,-7.5);
  \node[block4] (B5) at (15, -7.5) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};

\end{tikzpicture}

==> approaches.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]

    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 1.5em, minimum width=7em, shape aspect=.15, fill=white]
    \tikzstyle{block2} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 7em, minimum width=7em, shape aspect=1.5, fill=yellow!10]
    \tikzstyle{block4} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{block5} = [rectangle, draw,dashed, line width = 1pt, minimum height = 15em, minimum width=50em]
    \tikzstyle{block6} = [rectangle, draw,dashed, line width = 1pt, minimum height = 18em, minimum width=50em]
    \tikzstyle{connector} = [->line width = 7pt]
    \tikzstyle{line} = [line width = 1.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]
    
    
    % nodes
    
 
    \node[block2] (B1) at (0, 2.5) {\textbf{$ observed $}};
    \node (X) at (0, 1.8) {\textbf{+}};
    \node[block3] (B2) at (0, 0.1) {};
    \node[block1] (B3) at (0, -.3) {\textbf{$unlabeled$}};
    %\node (Q) at (0, 0.4) {\textbf{+}};
    
   % \node[block3] (B6) at (0, 0.9) {};
    \node (X)  at (0,0.8) {$censored$};
    \draw[arrow] (1.7,1.5) -- (2.7,1.5);
    \node[block4] (B4) at (4.5, 1.5) {
        \begin{minipage}{8em} 
            \begin{center}
                \large Train the RSF
            \end{center}
        \end{minipage}
    };
    \draw[arrow] (6.5,1.5) -- (7.5,1.5);
     \node[block4] (B5) at (10, 1.5) {
        \begin{minipage}{10em} 
            \begin{center}
                \large Prediction on Test
            \end{center}
        \end{minipage}
    };
\end{tikzpicture}

==> cinterval.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={$T_{c}$,,$T_{p}-2\sigma$,,$T_{p}$,,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;
   

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
        \node (X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt}\LARGE\cmark};
    \end{tikzpicture}


==> cinterval2.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,$T_{c}$,$T_{p}$,,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
         \node (X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt} \LARGE\cmark};
    \end{tikzpicture}


==> cinterval3.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,,$T_{p}$,$T_{c}$,$T_{p}+2\sigma$,,}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this
        \end{axis}
        \node(X) at (1,2) {$T_c \leq T_p+2\sigma$ \vspace{2pt}\LARGE\cmark};
    \end{tikzpicture}


==> cinterval4.tikz.tex <==

\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

    \begin{tikzpicture}[scale=1, transform shape]
        \begin{axis}[
            no markers,
            domain=-6:6,
            samples=100,
            axis lines*=left,
            axis y line=none,
            xlabel=,
            ylabel=,
            every axis x label/.style={at=(current axis.right of origin),anchor=west},
            height=5cm, width=10cm,
            enlargelimits=false, clip=false, axis on top,
            xtick={-6,-4.5,...,6},
            xticklabels={,,$T_{p}-2\sigma$,,$T_{p}$,,$T_{p}+2\sigma$,,$T_{c}$}]
            
            
            
            \addplot [  draw=none, domain=-6:-4.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-4.5:-3]   {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=-3:-1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [fill=gray,nearly transparent, draw=none, domain=-3: 3] {gauss(0,1.5)} \closedcycle;
            \addplot [draw=none, domain=3:1.5] {gauss(0,1.5)} \closedcycle;
            \addplot [ draw=none, domain=4.5:3]   {gauss(0,1.5)} \closedcycle;
            \addplot [  draw=none, domain=6:4.5] {gauss(0,1.5)} \closedcycle;

            
            \addplot [ultra thick,cyan!50!black, domain=-6:6] {gauss(0,1.5)};
            
            % add your labels like this
       
            \draw [yshift=0.5 cm, latex-latex](axis cs:-3, 0) -- node [fill=white] {$0.95$} (axis cs:3, 0);
            % and this


            
            
        \end{axis}
         \node(X) at (1,2) {$T_c \leq T_p+2\sigma$\vspace{4pt} \LARGE\xmark};
    \end{tikzpicture}


==> unlabeled.tikz.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \tikzstyle{block1} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 10em, minimum width=7em, shape aspect=.25,fill=teal!30]
    \tikzstyle{block2} = [single arrow, draw, line width = 1.5pt, minimum width=7em, single arrow head extend=.6em,fill=gray!10]
    \tikzstyle{block3} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 8em, minimum width=7em, shape aspect=.25,fill=green!10]
    \tikzstyle{block4} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2em, minimum width=7em, shape aspect=.25,fill=red!10]
    \tikzstyle{block5} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 5em, minimum width=7em, shape aspect=.25,fill=green!10]
    \tikzstyle{block6} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 3em, minimum width=7em, shape aspect=.25]
    \tikzstyle{block7} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=cyan!10]
    \tikzstyle{block8} = [cylinder, draw, shape border rotate=90, line width = 1.5pt, minimum height = 2.5em, minimum width=7em, shape aspect=.25, fill=yellow!10]
    \tikzstyle{connector} = [->, line width = 1.5pt]
    \tikzstyle{line} = [line width = 1.5pt]
    \tikzstyle{branch} = [circle, inner sep = 0pt, minimum size = 0.5mm, fill = black, draw = black]
    \tikzstyle{block9} = [rectangle, draw, line width = 1.5pt, minimum height = 5em, minimum width=5em, fill=gray!10, rounded corners]
    \tikzstyle{line} = [line width = 5.5pt]
    \tikzstyle{arrow} = [>={Triangle[width=6mm,length=6mm]},line width = 5pt,->,>=stealth]

    % nodes

    \node[block1] (B1) at (0, 0) {\textbf{ Full dataset }};
    \node[block2] (B2) at (3, 0) {\textbf{ k-fold CV }};
    \node[block3] (B3) at (6.5, 0.8) {\textbf{ Train }};
    \node[block4] (B4) at (6.5, -1.5) {\textbf{ Test }};
    \node[block2] (B5) at (10.3, 1) {
    \begin{minipage}{9em} 
        \begin{center}
            \textbf{Make unlabeled observations}
        \end{center} 
    \end{minipage}\hspace*{15pt}};
    \node[block5] (B6) at (15, 1.21) {\textbf{$ Ldata $}};
    \node[block6] (B7) at (15, 0.1) {\textbf{$ Udata $}};
    \node (Y) at (15, -1.2) {
        \begin{minipage}{12em} 
            \begin{center}
               $Udata$ is changing from ($5\%Train$) to ($75\%Train$)
            \end{center} 
        \end{minipage}
      };
   \node (Z) at (17, 1) {\textbf{=}};
   \node[block7] (B8) at (19, 2.5) {\textbf{$ observed $}};
   \node (X) at (19, 1.9) {\textbf{+}};
   \node[block8] (B8) at (19, 1) {\textbf{$ censored $}};
   \node (Q) at (19, 0.4) {\textbf{+}};
   \node[block6] (B9) at (19, -.5) {\textbf{$ unlabeled $}};
   %\draw[gray!80,-latex,line width=2mm] (21,1) -- (22.5,1);
   \draw[arrow] (21,1) -- (22.5,1);
   \node[block9] (B10) at (23.7, 1) {
    \begin{minipage}{4em} 
        \begin{center}
            \large Model
        \end{center}
    \end{minipage}};
    \draw[line] (6.5, -1.9) -- (6.5,-2.5) {};
\draw[arrow] (6.5, -2.39) -- (21.6,-2.39) {};
 \draw[arrow] (23.7,-.1) -- (23.7,-1.4);
  \node[block9] (B11) at (23.7, -2.4) {
    \begin{minipage}{10em} 
        \begin{center}
            \large Prediction on Test
        \end{center}
    \end{minipage}
};
\draw[arrow] (23.7, -3.5) -- (23.7,-4.8) {};
   \node[block9] (B10) at (23.7, -5.8) {
    \begin{minipage}{6em} 
        \begin{center}
            \large Evaluation (C-index)
        \end{center}
    \end{minipage}};
    % edges

%    \draw[connector] (B1) -- (B2);
%    \path[connector] (B2) edge[out=0, in=180] node {}  (B3);
%    \path[connector] (B2) edge[out=0, in=180] node {}  (B4);
%    \draw[connector] (B3) -- (B5);
%    \path[connector] (B5) edge[out=0, in=180] node {}  (B6);
%    \path[connector] (B5) edge[out=0, in=180] node {}  (B7);
    
\end{tikzpicture}

